The extremal number of surfaces

In 1973, Brown, Erd\H{o}s and S\'os proved that if $\mathcal{H}$ is a 3-uniform hypergraph on $n$ vertices which contains no triangulation of the sphere, then $\mathcal{H}$ has at most $O(n^{5/2})$ edges, and this bound is the best possible up to a constant factor. Resolving a conjecture of Linial, also reiterated by Keevash, Long, Narayanan, and Scott, we show that the same result holds for triangulations of the torus. Furthermore, we extend our result to every closed orientable surface $\mathcal{S}$.

==> Cylinder.tex <==
\draw (-1.0125,-0.648825) -- (-1,0.783927) ;
\draw (-1,0.783927) -- (-1,0.783928) ;
\draw (-1,0.783928) -- (-1.17948,1.01842) ;
\draw (-1.12224,0.446908) -- (-1.17948,1.01842) ;
\draw (-1.17948,1.01842) -- (-1.18501,0.383991) ;
\draw (-1,0.783928) -- (-1,0.783927) ;
\draw (-1,0.783926) -- (-1.0125,-0.648825) ;
\draw (-1.12224,0.446908) -- (-1.17948,1.01842) ;
\draw (-1.17948,1.01842) -- (-1.12224,0.446908) ;
\draw (-1.18501,0.383991) -- (-1.17948,1.01842) ;
\draw (-1.17948,1.01842) -- (-1.55074,1.23234) ;
\draw (-1.34187,0.273656) -- (-1.55074,1.23234) ;
\draw (-1.55074,1.23234) -- (-1.56003,0.168092) ;
\draw (-1.17948,1.01842) -- (-1.18501,0.383991) ;
\draw (-1.34187,0.273656) -- (-1.55074,1.23234) ;
\draw (-1.55074,1.23234) -- (-1.34187,0.273656) ;
\draw (-1.56003,0.168093) -- (-1.55074,1.23234) ;
\draw (-1.55074,1.23234) -- (-2.0885,1.41109) ;
\draw (-1.66663,0.116799) -- (-2.0885,1.41109) ;
\draw (-2.0885,1.41109) -- (-2.10084,-0.00409573) ;
\draw (-1.55074,1.23234) -- (-1.56003,0.168092) ;
\draw (-1.66663,0.116799) -- (-2.0885,1.41109) ;
\draw (-2.0885,1.41109) -- (-1.66663,0.116799) ;
\draw (-2.10084,-0.00409484) -- (-2.0885,1.41109) ;
\draw (-2.0885,1.41109) -- (-2.75609,1.5425) ;
\draw (-2.10756,-0.00596791) -- (-2.75609,1.5425) ;
\draw (-2.75609,1.5425) -- (-2.76858,0.109743) ;
\draw (-2.0885,1.41109) -- (-2.10084,-0.00409573) ;
\draw (-2.10756,-0.00596791) -- (-2.75609,1.5425) ;
\draw (-2.75609,1.5425) -- (-2.10756,-0.00596791) ;
\draw (-2.13787,-0.0144052) -- (-2.76858,0.109743) ;
\draw (-2.76858,0.109743) -- (-2.75609,1.5425) ;
\draw (-2.75609,1.5425) -- (-3.50802,1.61761) ;
\draw (-2.76858,0.109743) -- (-3.50802,1.61761) ;
\draw (-3.50802,1.61761) -- (-3.52052,0.184852) ;
\draw (-2.75609,1.5425) -- (-2.76858,0.109743) ;
\draw (-2.76858,0.109743) -- (-3.50802,1.61761) ;
\draw (-3.50802,1.61761) -- (-2.76858,0.109743) ;
\draw (-2.76858,0.109743) -- (-3.52052,0.184852) ;
\draw (-3.52052,0.184852) -- (-3.50802,1.61761) ;
\draw (-3.50802,1.61761) -- (-4.29306,1.6313) ;
\draw (-3.52052,0.184852) -- (-4.29306,1.6313) ;
\draw (-4.29306,1.6313) -- (-4.30556,0.198544) ;
\draw (-3.50802,1.61761) -- (-3.52052,0.184852) ;
\draw (-3.52052,0.184852) -- (-4.29306,1.6313) ;
\draw (-4.29306,1.6313) -- (-3.52052,0.184852) ;
\draw (-3.52052,0.184852) -- (-4.30556,0.198544) ;
\draw (-4.30556,0.198544) -- (-4.29306,1.6313) ;
\draw (-4.29306,1.6313) -- (-5.0577,1.58264) ;
\draw (-4.30556,0.198544) -- (-5.0577,1.58264) ;
\draw (-5.0577,1.58264) -- (-5.0702,0.149885) ;
\draw (-4.29306,1.6313) -- (-4.30556,0.198544) ;
\draw (-4.30556,0.198544) -- (-5.0577,1.58264) ;
\draw (-5.0577,1.58264) -- (-4.30556,0.198544) ;
\draw (-4.30556,0.198544) -- (-5.0702,0.149885) ;
\draw (-5.0702,0.149885) -- (-5.0577,1.58264) ;
\draw (-5.0577,1.58264) -- (-5.74984,1.47494) ;
\draw (-5.0702,0.149885) -- (-5.74984,1.47494) ;
\draw (-5.74984,1.47494) -- (-5.76233,0.042192) ;
\draw (-5.0577,1.58264) -- (-5.0702,0.149885) ;
\draw (-5.0702,0.149885) -- (-5.74984,1.47494) ;
\draw (-5.74984,1.47494) -- (-5.0702,0.149885) ;
\draw (-5.0702,0.149885) -- (-5.76233,0.042192) ;
\draw (-5.76233,0.042192) -- (-5.74984,1.47494) ;
\draw (-5.74984,1.47494) -- (-6.3223,1.31556) ;
\draw (-5.76233,0.042192) -- (-6.3223,1.31556) ;
\draw (-6.3223,1.31556) -- (-6.33233,0.165701) ;
\draw (-5.74984,1.47494) -- (-5.76233,0.042192) ;
\draw (-5.76233,0.042192) -- (-6.3223,1.31556) ;
\draw (-6.3223,1.31556) -- (-5.76233,0.042192) ;
\draw (-5.76233,0.042192) -- (-5.86213,0.0144052) ;
\draw (-6.33233,0.165701) -- (-6.3223,1.31556) ;
\draw (-6.3223,1.31556) -- (-6.73607,1.11533) ;
\draw (-6.43853,0.201434) -- (-6.73607,1.11533) ;
\draw (-6.73607,1.11533) -- (-6.74252,0.376581) ;
\draw (-6.3223,1.31556) -- (-6.33233,0.165701) ;
\draw (-6.43853,0.201434) -- (-6.73607,1.11533) ;
\draw (-6.73607,1.11533) -- (-6.43853,0.201435) ;
\draw (-6.74252,0.376582) -- (-6.73607,1.11533) ;
\draw (-6.73607,1.11533) -- (-6.96296,0.887926) ;
\draw (-6.90013,0.534662) -- (-6.96296,0.887926) ;
\draw (-6.96296,0.887926) -- (-6.9653,0.619815) ;
\draw (-6.73607,1.11533) -- (-6.74252,0.376581) ;
\draw (-6.90013,0.534662) -- (-6.96296,0.887926) ;
\draw (-6.96296,0.887926) -- (-6.90013,0.534662) ;
\draw (-6.9653,0.619815) -- (-6.96296,0.887926) ;
\draw (-6.96296,0.887926) -- (-6.9875,0.648825) ;
\draw (-6.9875,0.648825) -- (-7,-0.783927) ;
\draw (-6.96296,0.887926) -- (-6.9653,0.619815) ;
\draw (-7,-0.783927) -- (-6.9875,0.648825) ;
\draw (-6.9875,0.648825) -- (-6.80803,0.414328) ;
\draw (-7,-0.783927) -- (-6.80803,0.414328) ;
\draw (-6.80803,0.414328) -- (-6.82052,-1.01842) ;
\draw (-6.9875,0.648825) -- (-7,-0.783927) ;
\draw (-7,-0.783927) -- (-6.80803,0.414328) ;
\draw (-6.80803,0.414328) -- (-7,-0.783927) ;
\draw (-7,-0.783927) -- (-6.82052,-1.01842) ;
\draw (-6.82052,-1.01842) -- (-6.80803,0.414328) ;
\draw (-6.80803,0.414328) -- (-6.43676,0.200416) ;
\draw (-6.82052,-1.01842) -- (-6.43676,0.200416) ;
\draw (-6.43676,0.200416) -- (-6.44926,-1.23234) ;
\draw (-6.80803,0.414328) -- (-6.82052,-1.01842) ;
\draw (-6.82052,-1.01842) -- (-6.43676,0.200416) ;
\draw (-6.43676,0.200416) -- (-6.82052,-1.01842) ;
\draw (-6.82052,-1.01842) -- (-6.44926,-1.23234) ;
\draw (-6.44926,-1.23234) -- (-6.43676,0.200416) ;
\draw (-6.43676,0.200416) -- (-5.89901,0.0216642) ;
\draw (-6.44926,-1.23234) -- (-5.89901,0.0216642) ;
\draw (-5.89901,0.0216642) -- (-5.91151,-1.41109) ;
\draw (-6.43676,0.200416) -- (-6.44926,-1.23234) ;
\draw (-6.44926,-1.23234) -- (-5.89901,0.0216642) ;
\draw (-5.89901,0.0216642) -- (-6.44926,-1.23234) ;
\draw (-6.44926,-1.23234) -- (-5.91151,-1.41109) ;
\draw (-5.91151,-1.41109) -- (-5.89901,0.0216642) ;
\draw (-5.89901,0.0216642) -- (-5.23142,-0.109743) ;
\draw (-5.91151,-1.41109) -- (-5.23142,-0.109743) ;
\draw (-5.23142,-0.109743) -- (-5.24392,-1.5425) ;
\draw (-5.89901,0.0216642) -- (-5.91151,-1.41109) ;
\draw (-5.91151,-1.41109) -- (-5.23142,-0.109743) ;
\draw (-5.23142,-0.109743) -- (-5.91151,-1.41109) ;
\draw (-5.91151,-1.41109) -- (-5.24392,-1.5425) ;
\draw (-5.24392,-1.5425) -- (-5.23142,-0.109743) ;
\draw (-5.23142,-0.109743) -- (-4.47948,-0.184852) ;
\draw (-5.24392,-1.5425) -- (-4.47948,-0.184852) ;
\draw (-4.47948,-0.184852) -- (-4.49198,-1.61761) ;
\draw (-5.23142,-0.109743) -- (-5.24392,-1.5425) ;
\draw (-5.24392,-1.5425) -- (-4.47948,-0.184852) ;
\draw (-4.47948,-0.184852) -- (-5.24392,-1.5425) ;
\draw (-5.24392,-1.5425) -- (-4.49198,-1.61761) ;
\draw (-4.49198,-1.61761) -- (-4.47948,-0.184852) ;
\draw (-4.47948,-0.184852) -- (-3.69444,-0.198544) ;
\draw (-4.49198,-1.61761) -- (-3.69444,-0.198544) ;
\draw (-3.69444,-0.198544) -- (-3.70694,-1.6313) ;
\draw (-4.47948,-0.184852) -- (-4.49198,-1.61761) ;
\draw (-4.49198,-1.61761) -- (-3.69444,-0.198544) ;
\draw (-3.69444,-0.198544) -- (-4.49198,-1.61761) ;
\draw (-4.49198,-1.61761) -- (-3.70694,-1.6313) ;
\draw (-3.70694,-1.6313) -- (-3.69444,-0.198544) ;
\draw (-3.69444,-0.198544) -- (-2.9298,-0.149885) ;
\draw (-3.70694,-1.6313) -- (-2.9298,-0.149885) ;
\draw (-2.9298,-0.149885) -- (-2.9423,-1.58264) ;
\draw (-3.69444,-0.198544) -- (-3.70694,-1.6313) ;
\draw (-3.70694,-1.6313) -- (-2.9298,-0.149885) ;
\draw (-2.9298,-0.149885) -- (-3.70694,-1.6313) ;
\draw (-3.70694,-1.6313) -- (-2.9423,-1.58264) ;
\draw (-2.9423,-1.58264) -- (-2.9298,-0.149885) ;
\draw (-2.9298,-0.149885) -- (-2.23767,-0.042192) ;
\draw (-2.9423,-1.58264) -- (-2.23767,-0.042192) ;
\draw (-2.23767,-0.042192) -- (-2.25016,-1.47494) ;
\draw (-2.9298,-0.149885) -- (-2.9423,-1.58264) ;
\draw (-2.9423,-1.58264) -- (-2.23767,-0.042192) ;
\draw (-2.23767,-0.042192) -- (-2.9423,-1.58264) ;
\draw (-2.9423,-1.58264) -- (-2.25016,-1.47494) ;
\draw (-2.25016,-1.47494) -- (-2.23767,-0.042192) ;
\draw (-2.23767,-0.042192) -- (-1.66521,0.117196) ;
\draw (-2.25016,-1.47494) -- (-1.66521,0.117196) ;
\draw (-1.66521,0.117196) -- (-1.6777,-1.31556) ;
\draw (-2.23767,-0.042192) -- (-2.25016,-1.47494) ;
\draw (-2.25016,-1.47494) -- (-1.66521,0.117196) ;
\draw (-1.66521,0.117196) -- (-2.25016,-1.47494) ;
\draw (-2.25016,-1.47494) -- (-1.6777,-1.31556) ;
\draw (-1.6777,-1.31556) -- (-1.66521,0.117196) ;
\draw (-1.66521,0.117196) -- (-1.25143,0.317416) ;
\draw (-1.6777,-1.31556) -- (-1.25143,0.317416) ;
\draw (-1.25143,0.317416) -- (-1.26393,-1.11534) ;
\draw (-1.66521,0.117196) -- (-1.6777,-1.31556) ;
\draw (-1.6777,-1.31556) -- (-1.25143,0.317416) ;
\draw (-1.25143,0.317416) -- (-1.6777,-1.31556) ;
\draw (-1.6777,-1.31556) -- (-1.26393,-1.11534) ;
\draw (-1.26393,-1.11534) -- (-1.25143,0.317416) ;
\draw (-1.25143,0.317416) -- (-1.02454,0.544826) ;
\draw (-1.26393,-1.11534) -- (-1.02454,0.544826) ;
\draw (-1.02454,0.544826) -- (-1.03704,-0.887926) ;
\draw (-1.25143,0.317416) -- (-1.26393,-1.11534) ;
\draw (-1.26393,-1.11534) -- (-1.02454,0.544826) ;
\draw (-1.02454,0.544826) -- (-1.26393,-1.11534) ;
\draw (-1.26393,-1.11534) -- (-1.03704,-0.887926) ;
\draw (-1.03704,-0.887926) -- (-1.02454,0.544826) ;
\draw (-1.02454,0.544826) -- (-1,0.783927) ;
\draw (-1.03704,-0.887926) -- (-1,0.783927) ;
\draw (-1,0.783927) -- (-1.0125,-0.648825) ;
\draw (-1.02454,0.544826) -- (-1.03704,-0.887926) ;
\draw (-1.03704,-0.887926) -- (-1,0.783927) ;
\draw (-1,0.783927) -- (-1.03704,-0.887926) ;
\draw (-1.03704,-0.887926) -- (-1.0125,-0.648825) ;


==> Mobius_strip.tex <==
\draw (6.91189,0.69707) -- (6.75955,0.935535) ;
\draw (6.75955,0.935535) -- (6.74048,0.288655) ;
\draw (6.91189,0.69707) -- (6.86754,0.437425) ;
\draw (6.75955,0.935535) -- (6.42638,1.15611) ;
\draw (6.42638,1.15611) -- (6.36162,0.0352299) ;
\draw (6.75955,0.935535) -- (6.45679,0.0919694) ;
\draw (6.42638,1.15611) -- (5.92502,1.34117) ;
\draw (5.92502,1.34117) -- (5.86456,-0.0254425) ;
\draw (6.42638,1.15611) -- (5.86456,-0.0254425) ;
\draw (5.86456,-0.0254425) -- (6.02722,-0.0887141) ;
\draw (5.92502,1.34117) -- (5.28246,1.47393) ;
\draw (5.28246,1.47393) -- (5.31033,0.124293) ;
\draw (5.92502,1.34117) -- (5.31033,0.124293) ;
\draw (5.31033,0.124293) -- (5.86456,-0.0254425) ;
\draw (5.28246,1.47393) -- (4.53889,1.54007) ;
\draw (4.53889,1.54007) -- (4.72467,0.231438) ;
\draw (5.28246,1.47393) -- (4.72467,0.231438) ;
\draw (4.72467,0.231438) -- (5.31033,0.124293) ;
\draw (4.53889,1.54007) -- (3.74514,1.52917) ;
\draw (3.74514,1.52917) -- (4.1457,0.294923) ;
\draw (4.53889,1.54007) -- (4.1457,0.294923) ;
\draw (4.1457,0.294923) -- (4.72467,0.231438) ;
\draw (3.74514,1.52917) -- (2.95879,1.43599) ;
\draw (2.95879,1.43599) -- (3.60727,0.316678) ;
\draw (3.74514,1.52917) -- (3.60727,0.316678) ;
\draw (3.60727,0.316678) -- (4.1457,0.294923) ;
\draw (2.95879,1.43599) -- (2.23942,1.26128) ;
\draw (2.23942,1.26128) -- (3.13753,0.300984) ;
\draw (2.95879,1.43599) -- (3.13753,0.300984) ;
\draw (3.13753,0.300984) -- (3.60727,0.316678) ;
\draw (2.23942,1.26128) -- (1.64337,1.01204) ;
\draw (1.64337,1.01204) -- (2.75831,0.253788) ;
\draw (2.23942,1.26128) -- (2.75831,0.253788) ;
\draw (2.75831,0.253788) -- (3.13753,0.300984) ;
\draw (1.64337,1.01204) -- (1.21857,0.701229) ;
\draw (1.21857,0.701229) -- (2.48512,0.182065) ;
\draw (1.64337,1.01204) -- (2.48512,0.182065) ;
\draw (2.48512,0.182065) -- (2.75831,0.253788) ;
\draw (1.21857,0.701229) -- (1,0.346864) ;
\draw (1,0.346864) -- (2.32761,0.0933176) ;
\draw (1.21857,0.701229) -- (2.32761,0.0933176) ;
\draw (2.32761,0.0933176) -- (2.48512,0.182065) ;
\draw (1,0.346864) -- (1.0063,-0.0293872) ;
\draw (1.0063,-0.0293872) -- (2.29018,-0.00477523) ;
\draw (1,0.346864) -- (2.29018,-0.00477523) ;
\draw (2.29018,-0.00477523) -- (2.32761,0.0933176) ;
\draw (1.0063,-0.0293872) -- (1.23787,-0.403993) ;
\draw (1.23787,-0.403993) -- (2.37267,-0.104553) ;
\draw (1.0063,-0.0293872) -- (2.37267,-0.104553) ;
\draw (2.37267,-0.104553) -- (2.29018,-0.00477523) ;
\draw (1.23787,-0.403993) -- (1.67678,-0.753537) ;
\draw (1.67678,-0.753537) -- (2.57067,-0.198466) ;
\draw (1.23787,-0.403993) -- (2.57067,-0.198466) ;
\draw (2.57067,-0.198466) -- (2.37267,-0.104553) ;
\draw (1.67678,-0.753537) -- (2.28832,-1.05669) ;
\draw (2.28832,-1.05669) -- (2.87574,-0.279108) ;
\draw (1.67678,-0.753537) -- (2.87574,-0.279108) ;
\draw (2.87574,-0.279108) -- (2.57067,-0.198466) ;
\draw (2.28832,-1.05669) -- (3.02429,-1.29599) ;
\draw (3.02429,-1.29599) -- (3.27514,-0.339299) ;
\draw (2.28832,-1.05669) -- (3.27514,-0.339299) ;
\draw (3.27514,-0.339299) -- (2.87574,-0.279108) ;
\draw (3.02429,-1.29599) -- (3.82741,-1.45917) ;
\draw (3.82741,-1.45917) -- (3.75161,-0.372242) ;
\draw (3.02429,-1.29599) -- (3.75161,-0.372242) ;
\draw (3.75161,-0.372242) -- (3.27514,-0.339299) ;
\draw (3.82741,-1.45917) -- (4.63658,-1.54007) ;
\draw (4.63658,-1.54007) -- (4.28302,-0.371824) ;
\draw (3.82741,-1.45917) -- (4.28302,-0.371824) ;
\draw (4.28302,-0.371824) -- (3.75161,-0.372242) ;
\draw (4.63658,-1.54007) -- (5.39225,-1.53883) ;
\draw (5.39225,-1.53883) -- (4.84238,-0.333068) ;
\draw (4.63658,-1.54007) -- (4.84238,-0.333068) ;
\draw (4.84238,-0.333068) -- (4.28302,-0.371824) ;
\draw (5.39225,-1.53883) -- (6.04151,-1.46161) ;
\draw (6.04151,-1.46161) -- (5.39826,-0.252701) ;
\draw (5.39225,-1.53883) -- (5.39826,-0.252701) ;
\draw (5.39826,-0.252701) -- (4.84238,-0.333068) ;
\draw (6.04151,-1.46161) -- (6.54226,-1.31966) ;
\draw (6.54226,-1.31966) -- (5.91592,-0.129778) ;
\draw (6.04151,-1.46161) -- (5.91592,-0.129778) ;
\draw (5.91592,-0.129778) -- (5.39826,-0.252701) ;
\draw (6.54226,-1.31966) -- (6.86615,-1.12807) ;
\draw (6.86615,-1.12807) -- (6.3591,0.0337315) ;
\draw (6.54226,-1.31966) -- (6.3591,0.0337315) ;
\draw (6.3591,0.0337315) -- (5.91592,-0.129778) ;
\draw (6.86615,-1.12807) -- (7,-0.904183) ;
\draw (7,-0.904183) -- (6.69253,0.23251) ;
\draw (6.86615,-1.12807) -- (6.69253,0.23251) ;
\draw (6.69253,0.23251) -- (6.3591,0.0337315) ;
\draw (7,-0.904183) -- (6.88486,0.457702) ;
\draw (6.88486,0.457702) -- (6.69253,0.23251) ;
\draw (6.93161,-0.0952095) -- (6.91189,0.69707) ;
\draw (6.91189,0.69707) -- (6.88486,0.457702) ;
\draw (6.91189,0.69707) -- (6.86754,0.437425) ;
\draw (6.74048,0.288655) -- (6.75955,0.935535) ;
\draw (6.91189,0.69707) -- (6.93161,-0.0952095) ;
\draw (6.75955,0.935535) -- (6.45679,0.0919694) ;
\draw (6.36162,0.0352308) -- (6.42638,1.15611) ;
\draw (6.75955,0.935535) -- (6.74048,0.288655) ;
\draw (6.42638,1.15611) -- (5.86456,-0.0254425) ;
\draw (5.86456,-0.0254425) -- (5.92502,1.34117) ;
\draw (6.42638,1.15611) -- (6.36162,0.0352299) ;
\draw (6.02722,-0.0887141) -- (5.86456,-0.0254425) ;
\draw (5.92502,1.34117) -- (5.31033,0.124293) ;
\draw (5.31033,0.124293) -- (5.28246,1.47393) ;
\draw (5.92502,1.34117) -- (5.86456,-0.0254425) ;
\draw (5.86456,-0.0254425) -- (5.31033,0.124293) ;
\draw (5.28246,1.47393) -- (4.72467,0.231438) ;
\draw (4.72467,0.231438) -- (4.53889,1.54007) ;
\draw (5.28246,1.47393) -- (5.31033,0.124293) ;
\draw (5.31033,0.124293) -- (4.72467,0.231438) ;
\draw (4.53889,1.54007) -- (4.1457,0.294923) ;
\draw (4.1457,0.294923) -- (3.74514,1.52917) ;
\draw (4.53889,1.54007) -- (4.72467,0.231438) ;
\draw (4.72467,0.231438) -- (4.1457,0.294923) ;
\draw (3.74514,1.52917) -- (3.60727,0.316678) ;
\draw (3.60727,0.316678) -- (2.95879,1.43599) ;
\draw (3.74514,1.52917) -- (4.1457,0.294923) ;
\draw (4.1457,0.294923) -- (3.60727,0.316678) ;
\draw (2.95879,1.43599) -- (3.13753,0.300984) ;
\draw (3.13753,0.300984) -- (2.23942,1.26128) ;
\draw (2.95879,1.43599) -- (3.60727,0.316678) ;
\draw (3.60727,0.316678) -- (3.13753,0.300984) ;
\draw (2.23942,1.26128) -- (2.75831,0.253788) ;
\draw (2.75831,0.253788) -- (1.64337,1.01204) ;
\draw (2.23942,1.26128) -- (3.13753,0.300984) ;
\draw (3.13753,0.300984) -- (2.75831,0.253788) ;
\draw (1.64337,1.01204) -- (2.48512,0.182065) ;
\draw (2.48512,0.182065) -- (1.21857,0.701229) ;
\draw (1.64337,1.01204) -- (2.75831,0.253788) ;
\draw (2.75831,0.253788) -- (2.48512,0.182065) ;
\draw (1.21857,0.701229) -- (2.32761,0.0933176) ;
\draw (2.32761,0.0933176) -- (1,0.346864) ;
\draw (1.21857,0.701229) -- (2.48512,0.182065) ;
\draw (2.48512,0.182065) -- (2.32761,0.0933176) ;
\draw (1,0.346864) -- (2.29018,-0.00477523) ;
\draw (2.29018,-0.00477523) -- (1.0063,-0.0293872) ;
\draw (1,0.346864) -- (2.32761,0.0933176) ;
\draw (2.32761,0.0933176) -- (2.29018,-0.00477523) ;
\draw (1.0063,-0.0293872) -- (2.37267,-0.104553) ;
\draw (2.37267,-0.104553) -- (1.23787,-0.403993) ;
\draw (1.0063,-0.0293872) -- (2.29018,-0.00477523) ;
\draw (2.29018,-0.00477523) -- (2.37267,-0.104553) ;
\draw (1.23787,-0.403993) -- (2.57067,-0.198466) ;
\draw (2.57067,-0.198466) -- (1.67678,-0.753537) ;
\draw (1.23787,-0.403993) -- (2.37267,-0.104553) ;
\draw (2.37267,-0.104553) -- (2.57067,-0.198466) ;
\draw (1.67678,-0.753537) -- (2.87574,-0.279108) ;
\draw (2.87574,-0.279108) -- (2.28832,-1.05669) ;
\draw (1.67678,-0.753537) -- (2.57067,-0.198466) ;
\draw (2.57067,-0.198466) -- (2.87574,-0.279108) ;
\draw (2.28832,-1.05669) -- (3.27514,-0.339299) ;
\draw (3.27514,-0.339299) -- (3.02429,-1.29599) ;
\draw (2.28832,-1.05669) -- (2.87574,-0.279108) ;
\draw (2.87574,-0.279108) -- (3.27514,-0.339299) ;
\draw (3.02429,-1.29599) -- (3.75161,-0.372242) ;
\draw (3.75161,-0.372242) -- (3.82741,-1.45917) ;
\draw (3.02429,-1.29599) -- (3.27514,-0.339299) ;
\draw (3.27514,-0.339299) -- (3.75161,-0.372242) ;
\draw (3.82741,-1.45917) -- (4.28302,-0.371824) ;
\draw (4.28302,-0.371824) -- (4.63658,-1.54007) ;
\draw (3.82741,-1.45917) -- (3.75161,-0.372242) ;
\draw (3.75161,-0.372242) -- (4.28302,-0.371824) ;
\draw (4.63658,-1.54007) -- (4.84238,-0.333068) ;
\draw (4.84238,-0.333068) -- (5.39225,-1.53883) ;
\draw (4.63658,-1.54007) -- (4.28302,-0.371824) ;
\draw (4.28302,-0.371824) -- (4.84238,-0.333068) ;
\draw (5.39225,-1.53883) -- (5.39826,-0.252701) ;
\draw (5.39826,-0.252701) -- (6.04151,-1.46161) ;
\draw (5.39225,-1.53883) -- (4.84238,-0.333068) ;
\draw (4.84238,-0.333068) -- (5.39826,-0.252701) ;
\draw (6.04151,-1.46161) -- (5.91592,-0.129778) ;
\draw (5.91592,-0.129778) -- (6.54226,-1.31966) ;
\draw (6.04151,-1.46161) -- (5.39826,-0.252701) ;
\draw (5.39826,-0.252701) -- (5.91592,-0.129778) ;
\draw (6.54226,-1.31966) -- (6.3591,0.0337315) ;
\draw (6.3591,0.0337315) -- (6.86615,-1.12807) ;
\draw (6.54226,-1.31966) -- (5.91592,-0.129778) ;
\draw (5.91592,-0.129778) -- (6.3591,0.0337315) ;
\draw (6.86615,-1.12807) -- (6.69253,0.23251) ;
\draw (6.69253,0.23251) -- (7,-0.904183) ;
\draw (6.86615,-1.12807) -- (6.3591,0.0337315) ;
\draw (6.3591,0.0337315) -- (6.69253,0.23251) ;
\draw (7,-0.904183) -- (6.88486,0.457702) ;
\draw (7,-0.904183) -- (6.69253,0.23251) ;
\draw (6.69253,0.23251) -- (6.88486,0.457702) ;
\draw (6.88486,0.457702) -- (6.91189,0.69707) ;

==> link_graph_of_v.tex <==
\draw [line width=0.1pt,dashed] (-5.07,-3.37)-- (-3.69,-1.09);
\draw [line width=0.1pt,dashed] (-3.69,-1.09)-- (-1.47,-0.81);
\draw [line width=0.1pt,dashed] (-1.47,-0.81)-- (0.05,-1.25);
\draw [line width=0.1pt,dashed] (0.05,-1.25)-- (1.33,-2.81);
\draw [line width=0.1pt,dashed] (1.33,-2.81)-- (-1.57,-3.41);
\draw [line width=0.1pt,dashed] (-1.57,-3.41)-- (-5.07,-3.37);
\draw [line width=0.1pt,dashed] (-1.57,-3.41)-- (-3.69,-1.09);
\draw [line width=0.1pt,dashed] (-1.57,-3.41)-- (-1.47,-0.81);
\draw [line width=0.1pt,dashed] (-1.57,-3.41)-- (0.05,-1.25);
\node at (-1.57,-3.41) [below] {$v$};
\node at (-5.07,-3.37) [below] {$w_a$};
\node at (-3.69,-1.09) [above left] {$w_{a+1}$};
\node at  (0.05,-1.25) [above right] {$w_{b}$};
\node at  (1.33,-2.81) [below] {$w_{b+1}$};
\draw [shift={(-3.4327762123683816,-1.8610959513569632)},line width=0.3pt]  plot[domain=0.49165425657508394:3.8862268488850833,variable=\t]({1*2.226497958408714*cos(\t r)+0*2.226497958408714*sin(\t r)},{0*2.226497958408714*cos(\t r)+1*2.226497958408714*sin(\t r)});
\draw [shift={(-1.844259052480459,-1.7370553517307388)},line width=0.3pt]  plot[domain=0.25167024749169975:2.8044130495295976,variable=\t]({1*1.955873276455742*cos(\t r)+0*1.955873276455742*sin(\t r)},{0*1.955873276455742*cos(\t r)+1*1.955873276455742*sin(\t r)});
\draw [shift={(0.021866330390920598,-1.6813871374527114)},line width=0.3pt]  plot[domain=-0.7118586842213492:2.6129523658454996,variable=\t]({1*1.7277096663132092*cos(\t r)+0*1.7277096663132092*sin(\t r)},{0*1.7277096663132092*cos(\t r)+1*1.7277096663132092*sin(\t r)});
\draw [shift={(-3.7363922518159796,-2.6195520581113807)},line width=0.3pt]  plot[domain=1.5404750093257797:3.6541493279618464,variable=\t]({1*1.5302554491003513*cos(\t r)+0*1.5302554491003513*sin(\t r)},{0*1.5302554491003513*cos(\t r)+1*1.5302554491003513*sin(\t r)});
\draw [shift={(-0.049405204460966155,-2.636691449814126)},line width=0.3pt]  plot[domain=-0.12498515598369675:1.4992335762665745,variable=\t]({1*1.3902498234711378*cos(\t r)+0*1.3902498234711378*sin(\t r)},{0*1.3902498234711378*cos(\t r)+1*1.3902498234711378*sin(\t r)});
